Complementarity by Construction: A Lie-Group Approach to Solving Quadratic Programs with Linear Complementarity Constraints

Many problems in robotics require reasoning over a mix of continuous dynamics and discrete events, such as making and breaking contact in manipulation and locomotion. These problems are locally well modeled by linear complementarity quadratic programs (LCQPs), an extension to QPs that introduce complementarity constraints. While very expressive, LCQPs are non-convex, and few solvers exist for computing good local solutions for use in planning pipelines. In this work, we observe that complementarity constraints form a Lie group under infinitesimal relaxation, and leverage this structure to perform on-manifold optimization. We introduce a retraction map that is numerically well behaved, and use it to parameterize the constraints so that they are satisfied by construction. The resulting solver avoids many of the classical issues with complementarity constraints. We provide an open-source solver, Marble, that is implemented in C++ with Julia and Python bindings. We demonstrate that Marble is competitive on a suite of benchmark problems, and solves a number of robotics problems where existing approaches fail to converge.

==> figs/bifurcation.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\definecolor{relaxDarkBlue}{RGB}{0.0, 12.189765, 124.51650000000001}
\definecolor{relaxBlue}{RGB}{0.0, 69.9088875, 184.30380000000002}
\definecolor{relaxDarkGreen}{RGB}{26.526375, 142.418775, 98.729625}
\definecolor{relaxGreen}{RGB}{53.914012500000005, 208.721325, 25.482149999999997}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle,
comp_line/.style={line width=3pt},
comp_mark/.style={mark size={3pt}},
trim left=-30pt]
\begin{axis}[
    width=0.5\textwidth, height=0.35\textwidth,
    xlabel={$s$},
    ylabel={$t$},
    xlabel style={yshift=5pt},    % Moves 's' up toward axis
    ylabel style={yshift=-10pt},   % Moves 't' right toward axis
    % Axis Limits
    xmin=-0.2, xmax=1.1,
    ymin=-0.25,  ymax=2.25,
    % Ticks & Grids
    xtick={-0.5, 0.0, ..., 1.5},
    ytick={-0.5, 0.0, ..., 2.5},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={black, opacity=0.1},
    % Styling
    axis lines*=left,
    legend pos=north east,
    font=\small
]
    % St = kappa lines
    % Vertical line for kappa = 0
    \addplot [color=relaxDarkBlue, comp_line, dotted, forget plot] coordinates {(0,0) (0,3)};
    \addplot[domain=0.0:1.5, samples=50, smooth, comp_line, color=relaxDarkBlue, dotted, forget plot] {0};
    % Kappa = 0.36
    \addplot[domain=0.0:1.5, samples=50, smooth, comp_line, color=relaxBlue, dotted, forget plot] {0.36/x};
    % Kappa = 0.64
    \addplot[domain=0.0:1.5, samples=50, smooth, comp_line, color=relaxDarkGreen, dotted, forget plot] {0.64/x};

    % (x - y + 2)(x + y - 1) = kappa lines
    % Kappa = 0
    \addplot [domain=-0.5:2.5, samples=50, smooth, comp_line, color=relaxDarkBlue, solid, variable=\t] ({(-1+((2*t - 3)^2 + 4*0.001)^0.5)*0.5}, {t});
    \addlegendentry {$\kappa$ = 0}
    % Kappa = 0.36
    \addplot [domain=-0.5:2.5, samples=100, smooth, comp_line, color=relaxBlue, solid, variable=\t] ({(-1+((2*t - 3)^2 + 4*0.36)^0.5)*0.5}, {t});
    \addlegendentry {$\kappa$ = 0.36}
    % Kappa = 0.64
    \addplot [domain=-0.5:2.5, samples=100, smooth, comp_line, color=relaxDarkGreen, solid, variable=\t] ({(-1+((2*t - 3)^2 + 4*0.64)^0.5)*0.5}, {t});
    \addlegendentry {$\kappa$ = 0.64}

    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={15}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, comp_mark, mark repeat={1}, mark options={color=relaxDarkBlue, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, comp_line, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0 2  \\
            0 1  \\
            1 0 \\
        };
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={15}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, comp_mark, mark repeat={1}, mark options={color=relaxBlue, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, comp_line, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1873506543473577  1.8537618275551073  \\
            0.5342319306953657  0.6500987145125278  \\
        };
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={18}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, comp_mark, mark repeat={1}, mark options={color=relaxDarkGreen, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, comp_line, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.35514078377697794  1.8021022344814914  \\
        };
\end{axis}
\end{tikzpicture}


==> figs/performance_profile.tex <==
% Define custom plot colors
\definecolor{colorMarble}{rgb}{0.902, 0.000, 0.000}
\definecolor{colorLCQPow}{rgb}{0.000, 0.048, 0.488}
\definecolor{colorGurobi}{rgb}{0.104, 0.559, 0.387}

\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth,
    height=0.3\textwidth,
    xlabel={Performance ratio \(\tau\)},
    ylabel={\% Problems solved},
    xmode=log,
    log basis x=10,
    xmin=1, xmax=220,
    ymin=0, ymax=105,
    xtick={1, 10, 100},
    ytick={0, 25, 50, 75, 100},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={gray!30, dashed},
    axis lines*=left,
    legend pos=south east,
    legend cell align={left}
]
\addplot[color={rgb,1:red,0.902;green,0.0;blue,0.0}, name path={31}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  71.7948717948718  \\
            1.055992503527723  71.7948717948718  \\
            1.1151201675067477  74.35897435897436  \\
            1.1775585374197042  74.35897435897436  \\
            1.243492987980277  76.92307692307693  \\
            1.3131192734964614  76.92307692307693  \\
            1.3866441090500328  76.92307692307693  \\
            1.4642857842177128  76.92307692307693  \\
            1.5462748111561175  79.48717948717949  \\
            1.6328546089746054  79.48717948717949  \\
            1.7242822264278745  79.48717948717949  \\
            1.820829105073927  79.48717948717949  \\
            1.922781885163159  82.05128205128204  \\
            2.030443256651199  84.61538461538461  \\
            2.144132857862082  92.3076923076923  \\
            2.264188224469831  92.3076923076923  \\
            2.3909657916158866  92.3076923076923  \\
            2.5248419521376038  94.87179487179486  \\
            2.6662141740496113  94.87179487179486  \\
            2.8155021805957485  94.87179487179486  \\
            2.9731491963750676  94.87179487179486  \\
            3.139623263241545  94.87179487179486  \\
            3.3154186298843173  94.87179487179486  \\
            3.501057219213993  97.43589743589743  \\
            3.697090177911592  97.43589743589743  \\
            3.9040995127406166  97.43589743589743  \\
            4.122699818480327  97.43589743589743  \\
            4.353540102610328  97.43589743589743  \\
            4.59730571216382  97.43589743589743  \\
            4.854720368470172  97.43589743589743  \\
            5.126548315827846  100.0  \\
            5.413596590486879  100.0  \\
            5.716717416677384  100.0  \\
            6.036810736797687  100.0  \\
            6.374826883274026  100.0  \\
            6.731769400024369  100.0  \\
            7.108698021903051  100.0  \\
            7.5067318209719724  100.0  \\
            7.927052528939414  100.0  \\
            8.370908045630502  100.0  \\
            8.83961614390571  100.0  \\
            9.334568382027067  100.0  \\
            9.857234235087487  100.0  \\
            10.409165457769213  100.0  \\
            10.992000691384005  100.0  \\
            11.607470328873056  100.0  \\
            12.257401652210417  100.0  \\
            12.943724257462524  100.0  \\
            13.668475783610365  100.0  \\
            14.433807962142762  100.0  \\
            15.241993005381522  100.0  \\
            16.095430352504874  100.0  \\
            16.996653793297718  100.0  \\
            17.948338990778424  100.0  \\
            18.953311425036347  100.0  \\
            20.014554781864724  100.0  \\
            21.135219811094085  100.0  \\
            22.318633680925966  100.0  \\
            23.568309856039168  100.0  \\
            24.887958528795902  100.0  \\
            26.281497634517326  100.0  \\
            27.75306448353189  100.0  \\
            29.307028044531165  100.0  \\
            30.94800191570165  100.0  \\
            32.680858022142544  100.0  \\
            34.510741080236365  100.0  \\
            36.44308387191583  100.0  \\
            38.483623374175174  100.0  \\
            40.63841779171323  100.0  \\
            42.91386454327681  100.0  \\
            45.31671925510445  100.0  \\
            47.85411581786071  100.0  \\
            50.533587566608354  100.0  \\
            53.36308964670016  100.0  \\
            56.35102263199318  100.0  \\
            59.506257465505875  100.0  \\
            62.83816179656476  100.0  \\
            66.35662779263455  100.0  \\
            70.07210150840147  100.0  \\
            73.99561389930555  100.0  \\
            78.13881357159846  100.0  \\
            82.51400136615823  100.0  \\
            87.1341668787394  100.0  \\
            92.01302702508237  100.0  \\
            97.16506676538079  100.0  \\
            102.60558210901274  100.0  \\
            108.35072552721574  100.0  \\
            114.41755390852964  100.0  \\
            120.82407919938645  100.0  \\
            127.589321880192  100.0  \\
            134.73336743566836  100.0  \\
            142.27742598711205  100.0  \\
            150.24389526361068  100.0  \\
            158.65642709917728  100.0  \\
            167.53999765322376  100.0  \\
            176.92098156285667  100.0  \\
            186.827230247143  100.0  \\
            197.28815459583092  100.0  \\
            208.3348122880158  100.0  \\
            220.00000000000009  100.0  \\
        }
        ;
    \addlegendentry {Marble (ours)}
    \addplot[color={rgb,1:red,0.0;green,0.0478;blue,0.4883}, name path={32}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  23.076923076923077  \\
            1.055992503527723  23.076923076923077  \\
            1.1151201675067477  25.64102564102564  \\
            1.1775585374197042  33.33333333333333  \\
            1.243492987980277  35.8974358974359  \\
            1.3131192734964614  38.46153846153847  \\
            1.3866441090500328  46.15384615384615  \\
            1.4642857842177128  48.717948717948715  \\
            1.5462748111561175  48.717948717948715  \\
            1.6328546089746054  48.717948717948715  \\
            1.7242822264278745  51.28205128205128  \\
            1.820829105073927  51.28205128205128  \\
            1.922781885163159  53.84615384615385  \\
            2.030443256651199  53.84615384615385  \\
            2.144132857862082  53.84615384615385  \\
            2.264188224469831  58.97435897435898  \\
            2.3909657916158866  69.23076923076923  \\
            2.5248419521376038  69.23076923076923  \\
            2.6662141740496113  69.23076923076923  \\
            2.8155021805957485  69.23076923076923  \\
            2.9731491963750676  74.35897435897436  \\
            3.139623263241545  74.35897435897436  \\
            3.3154186298843173  74.35897435897436  \\
            3.501057219213993  76.92307692307693  \\
            3.697090177911592  79.48717948717949  \\
            3.9040995127406166  82.05128205128204  \\
            4.122699818480327  84.61538461538461  \\
            4.353540102610328  84.61538461538461  \\
            4.59730571216382  84.61538461538461  \\
            4.854720368470172  84.61538461538461  \\
            5.126548315827846  84.61538461538461  \\
            5.413596590486879  84.61538461538461  \\
            5.716717416677384  84.61538461538461  \\
            6.036810736797687  84.61538461538461  \\
            6.374826883274026  84.61538461538461  \\
            6.731769400024369  84.61538461538461  \\
            7.108698021903051  84.61538461538461  \\
            7.5067318209719724  84.61538461538461  \\
            7.927052528939414  84.61538461538461  \\
            8.370908045630502  84.61538461538461  \\
            8.83961614390571  87.17948717948718  \\
            9.334568382027067  87.17948717948718  \\
            9.857234235087487  87.17948717948718  \\
            10.409165457769213  89.74358974358975  \\
            10.992000691384005  89.74358974358975  \\
            11.607470328873056  89.74358974358975  \\
            12.257401652210417  89.74358974358975  \\
            12.943724257462524  89.74358974358975  \\
            13.668475783610365  89.74358974358975  \\
            14.433807962142762  89.74358974358975  \\
            15.241993005381522  89.74358974358975  \\
            16.095430352504874  89.74358974358975  \\
            16.996653793297718  89.74358974358975  \\
            17.948338990778424  89.74358974358975  \\
            18.953311425036347  89.74358974358975  \\
            20.014554781864724  92.3076923076923  \\
            21.135219811094085  92.3076923076923  \\
            22.318633680925966  92.3076923076923  \\
            23.568309856039168  92.3076923076923  \\
            24.887958528795902  92.3076923076923  \\
            26.281497634517326  92.3076923076923  \\
            27.75306448353189  92.3076923076923  \\
            29.307028044531165  92.3076923076923  \\
            30.94800191570165  92.3076923076923  \\
            32.680858022142544  92.3076923076923  \\
            34.510741080236365  92.3076923076923  \\
            36.44308387191583  92.3076923076923  \\
            38.483623374175174  92.3076923076923  \\
            40.63841779171323  92.3076923076923  \\
            42.91386454327681  92.3076923076923  \\
            45.31671925510445  92.3076923076923  \\
            47.85411581786071  92.3076923076923  \\
            50.533587566608354  92.3076923076923  \\
            53.36308964670016  92.3076923076923  \\
            56.35102263199318  92.3076923076923  \\
            59.506257465505875  92.3076923076923  \\
            62.83816179656476  92.3076923076923  \\
            66.35662779263455  92.3076923076923  \\
            70.07210150840147  94.87179487179486  \\
            73.99561389930555  94.87179487179486  \\
            78.13881357159846  94.87179487179486  \\
            82.51400136615823  94.87179487179486  \\
            87.1341668787394  94.87179487179486  \\
            92.01302702508237  94.87179487179486  \\
            97.16506676538079  94.87179487179486  \\
            102.60558210901274  94.87179487179486  \\
            108.35072552721574  94.87179487179486  \\
            114.41755390852964  94.87179487179486  \\
            120.82407919938645  94.87179487179486  \\
            127.589321880192  94.87179487179486  \\
            134.73336743566836  94.87179487179486  \\
            142.27742598711205  94.87179487179486  \\
            150.24389526361068  94.87179487179486  \\
            158.65642709917728  94.87179487179486  \\
            167.53999765322376  94.87179487179486  \\
            176.92098156285667  94.87179487179486  \\
            186.827230247143  94.87179487179486  \\
            197.28815459583092  94.87179487179486  \\
            208.3348122880158  94.87179487179486  \\
            220.00000000000009  97.43589743589743  \\
        }
        ;
    \addlegendentry {LCQPow}
    \addplot[color={rgb,1:red,0.104;green,0.5585;blue,0.3872}, name path={33}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  5.128205128205128  \\
            1.055992503527723  7.6923076923076925  \\
            1.1151201675067477  7.6923076923076925  \\
            1.1775585374197042  7.6923076923076925  \\
            1.243492987980277  7.6923076923076925  \\
            1.3131192734964614  7.6923076923076925  \\
            1.3866441090500328  10.256410256410255  \\
            1.4642857842177128  10.256410256410255  \\
            1.5462748111561175  10.256410256410255  \\
            1.6328546089746054  10.256410256410255  \\
            1.7242822264278745  10.256410256410255  \\
            1.820829105073927  10.256410256410255  \\
            1.922781885163159  10.256410256410255  \\
            2.030443256651199  10.256410256410255  \\
            2.144132857862082  10.256410256410255  \\
            2.264188224469831  10.256410256410255  \\
            2.3909657916158866  10.256410256410255  \\
            2.5248419521376038  10.256410256410255  \\
            2.6662141740496113  10.256410256410255  \\
            2.8155021805957485  10.256410256410255  \\
            2.9731491963750676  10.256410256410255  \\
            3.139623263241545  10.256410256410255  \\
            3.3154186298843173  10.256410256410255  \\
            3.501057219213993  12.82051282051282  \\
            3.697090177911592  12.82051282051282  \\
            3.9040995127406166  12.82051282051282  \\
            4.122699818480327  12.82051282051282  \\
            4.353540102610328  15.384615384615385  \\
            4.59730571216382  15.384615384615385  \\
            4.854720368470172  17.94871794871795  \\
            5.126548315827846  23.076923076923077  \\
            5.413596590486879  25.64102564102564  \\
            5.716717416677384  25.64102564102564  \\
            6.036810736797687  28.205128205128204  \\
            6.374826883274026  30.76923076923077  \\
            6.731769400024369  30.76923076923077  \\
            7.108698021903051  35.8974358974359  \\
            7.5067318209719724  41.02564102564102  \\
            7.927052528939414  43.58974358974359  \\
            8.370908045630502  43.58974358974359  \\
            8.83961614390571  48.717948717948715  \\
            9.334568382027067  51.28205128205128  \\
            9.857234235087487  51.28205128205128  \\
            10.409165457769213  53.84615384615385  \\
            10.992000691384005  53.84615384615385  \\
            11.607470328873056  56.41025641025641  \\
            12.257401652210417  58.97435897435898  \\
            12.943724257462524  61.53846153846154  \\
            13.668475783610365  66.66666666666666  \\
            14.433807962142762  69.23076923076923  \\
            15.241993005381522  76.92307692307693  \\
            16.095430352504874  76.92307692307693  \\
            16.996653793297718  76.92307692307693  \\
            17.948338990778424  79.48717948717949  \\
            18.953311425036347  79.48717948717949  \\
            20.014554781864724  79.48717948717949  \\
            21.135219811094085  79.48717948717949  \\
            22.318633680925966  82.05128205128204  \\
            23.568309856039168  82.05128205128204  \\
            24.887958528795902  84.61538461538461  \\
            26.281497634517326  84.61538461538461  \\
            27.75306448353189  84.61538461538461  \\
            29.307028044531165  84.61538461538461  \\
            30.94800191570165  84.61538461538461  \\
            32.680858022142544  84.61538461538461  \\
            34.510741080236365  84.61538461538461  \\
            36.44308387191583  84.61538461538461  \\
            38.483623374175174  87.17948717948718  \\
            40.63841779171323  87.17948717948718  \\
            42.91386454327681  87.17948717948718  \\
            45.31671925510445  92.3076923076923  \\
            47.85411581786071  92.3076923076923  \\
            50.533587566608354  92.3076923076923  \\
            53.36308964670016  92.3076923076923  \\
            56.35102263199318  92.3076923076923  \\
            59.506257465505875  92.3076923076923  \\
            62.83816179656476  92.3076923076923  \\
            66.35662779263455  94.87179487179486  \\
            70.07210150840147  94.87179487179486  \\
            73.99561389930555  94.87179487179486  \\
            78.13881357159846  94.87179487179486  \\
            82.51400136615823  94.87179487179486  \\
            87.1341668787394  94.87179487179486  \\
            92.01302702508237  97.43589743589743  \\
            97.16506676538079  97.43589743589743  \\
            102.60558210901274  97.43589743589743  \\
            108.35072552721574  97.43589743589743  \\
            114.41755390852964  97.43589743589743  \\
            120.82407919938645  97.43589743589743  \\
            127.589321880192  97.43589743589743  \\
            134.73336743566836  97.43589743589743  \\
            142.27742598711205  97.43589743589743  \\
            150.24389526361068  97.43589743589743  \\
            158.65642709917728  97.43589743589743  \\
            167.53999765322376  100.0  \\
            176.92098156285667  100.0  \\
            186.827230247143  100.0  \\
            197.28815459583092  100.0  \\
            208.3348122880158  100.0  \\
            220.00000000000009  100.0  \\
        }
        ;
    \addlegendentry {Gurobi}
\end{axis}
\end{tikzpicture}

==> figs/retraction.tex <==
\definecolor{relaxGrey}{RGB}{120, 120, 120}
\definecolor{relaxBlack}{RGB}{0, 0, 0}

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle,
comp_line/.style={line width=2pt},
trim left=-30pt]
\begin{axis}[
    width=0.50\textwidth, height=0.3\textwidth,
    % --- Labels and Spacing ---
    xlabel={$s$},
    ylabel={$t$},
    xlabel style={yshift=5pt},    % Moves 's' up toward axis
    % ylabel style={yshift=-10pt},   % Moves 't' right toward axis
    label style={font=\small},
    tick label style={font=\small},
    % --- Axis Limits ---
    xmin=-0.1, xmax=1,
    ymin=-0.05,  ymax=1.1,
    % --- Ticks & Grids ---
    xtick={-0.5, 0.0, ..., 1.5},
    ytick={-0.5, 0.0, ..., 2.5},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={black, opacity=0.1},
    % --- Styling ---
    axis lines*=left,
    legend pos=north east,
]
\addplot[color={rgb,1:red,0.8;green,0.0;blue,0.0}, name path={12}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9;green,0.0;blue,0.0}, fill opacity={1.0}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.346 0.346  \\
        }
        ;
    \addplot[
        domain=0.268:0.5, 
        samples=50, 
        smooth, 
        thick, 
        color={rgb,1:red,0.9;green,0.0;blue,0.0}, 
        <->,
        forget plot
    ] {0.15/x} node[pos=0.5, anchor=south west] {$\sigma$};

    % St = kappa lines
    % Vertical line for kappa = 0
    \addplot [color=relaxGrey, comp_line, solid, forget plot] coordinates {(0,0) (0,3)};
    \addplot[domain=0.0:1.5, samples=50, smooth, comp_line, color=relaxGrey, solid, forget plot] {0};
    % Kappa = 0.15
    \addplot[domain=0.0:1.5, samples=100, smooth, comp_line, color=relaxGrey, solid, forget plot] {0.0225/x};
    % Kappa = 0.35
    \addplot[domain=0.0:1.5, samples=50, smooth, comp_line, color=relaxBlack, solid, forget plot] {0.1225/x};
    % Kappa = 0.55
    \addplot[domain=0.0:1.5, samples=50, smooth, comp_line, color=relaxGrey, solid, forget plot] {0.3025/x};



\end{axis}
\end{tikzpicture}
